Learning Video Context as Interleaved Multimodal Sequences

Narrative videos, such as movies, pose significant challenges in video understanding due to their rich contexts (characters, dialogues, storylines) and diverse demands (identify who, relationship, and reason). In this paper, we introduce MovieSeq, a multimodal language model developed to address the wide range of challenges in understanding video contexts. Our core idea is to represent videos as interleaved multimodal sequences (including images, plots, videos, and subtitles), either by linking external knowledge databases or using offline models (such as whisper for subtitles). Through instruction-tuning, this approach empowers the language model to interact with videos using interleaved multimodal instructions. For example, instead of solely relying on video as input, we jointly provide character photos alongside their names and dialogues, allowing the model to associate these elements and generate more comprehensive responses. To demonstrate its effectiveness, we validate MovieSeq's performance on six datasets (LVU, MAD, Movienet, CMD, TVC, MovieQA) across five settings (video classification, audio description, video-text retrieval, video captioning, and video question-answering). The code will be public at https://github.com/showlab/MovieSeq.

==> tables/ablation_rnn.tex <==
\begin{figure}
  \centering
  \begin{minipage}[t]{0.4\linewidth}
  \centering
\begin{tikzpicture}
    \begin{axis}[
        axis x line*=bottom,
        axis y line*=left,
        legend pos=north east,
        ymin=10, ymax=30,
        xmin=0, xmax=8,
        xticklabel={\pgfmathparse{\tick}\pgfmathprintnumber{\pgfmathresult}},
        xtick={0,2,4,6,8},
        ytick={10, 15, 20, 25, 30},
        ylabel={CIDER},
        yticklabel pos=left,
        ylabel style={font=\Huge, yshift=-15pt},
        xlabel style={font=\Huge},
        width=\linewidth,
        legend style={cells={align=left}},
        label style={font=\footnotesize},
        tick label style={font=\footnotesize},
        legend style={at={(0.03,1.0)},anchor=north west, font=\footnotesize}, % Adjusted for left top corner
    ]
    \addplot[mark=triangle*,style={thick},NiceBlue,mark size=3pt] plot coordinates {
        (0, 11.4)
        (2, 17.5)
        (4, 23.7)
        (6, 27.8)
        (8, 28.5)
    };
    \addlegendentry{vid+cap}

     \addplot[mark=triangle*,style={thick},orange,mark size=3pt] plot coordinates {
        (0, 11.4)
        (2, 13.1)
        (4, 15.4)
        (6, 18.4)
        (8, 18.9)
    };
    \addlegendentry{cap}

     \addplot[mark=triangle*,style={thick},red,mark size=3pt] plot coordinates {
        (0, 11.4)
        (2, 11.6)
        (4, 11.5)
        (6, 12.2)
        (8, 12.4)
    };
    \addlegendentry{vid}
    \end{axis}
\end{tikzpicture}
\captionsetup{labelformat=empty}
\vspace*{-1em}
\caption*{{(a) Diff. \# of history clip under diff. instruction template (iv). \vspace{-1em}}}
  \end{minipage}
  \hspace{1cm}
  \begin{minipage}[t]{0.4\linewidth}
  \centering
\begin{tikzpicture}
 	\begin{axis} [
		axis x line*=bottom,
		axis y line=left,
		legend pos=north east,
		ymin=10, ymax=20,
		xmin=0, xmax=512,
		xticklabel={\pgfmathparse{\tick}\pgfmathprintnumber{\pgfmathresult}},
		xtick={0,64,128,256,512},
		ytick={10, 13, 16, 19},
            ylabel={CIDER},
            yticklabel pos=right,
            ylabel style={font=\Huge, yshift=-15pt},
		xlabel style={font=\Huge},
		width=\linewidth,
		legend style={cells={align=left}},
		label style={font=\footnotesize},
		tick label style={font=\footnotesize},
        legend style={at={(0.03,1.0)},anchor=north west, font=\footnotesize}, % Adjusted for left top corner
		]

		\addplot[mark=square*,style={thick},darkgreen,mark size=3pt] plot coordinates {
        (0, 11.4)
        (64, 12.8)
        (128, 15.4)
        (256, 16.9)%
        (512, 17.6)
		};
      \addlegendentry{estimated}

		\addplot[mark=square*,style={thick},darkred,mark size=3pt] plot coordinates {
        (0, 11.4)
        (64, 11.3)
        (128, 11.7)
        (256, 12.9)%
        (512, 14.2)
		};
      \addlegendentry{clip sim.}

	\end{axis}
\end{tikzpicture}
\captionsetup{labelformat=empty}
\vspace*{-1em}
\caption*{{(b) Diff. input plot length (\# of tokens) under diff. strategy. \vspace{-1em}}}  
  \end{minipage}
  \captionsetup{font={small}}
  \caption{\small{\textbf{Effect of Data Construction on \mad~dataset.}}}
  \vspace{-2em}
    \label{fig:context_len}
\end{figure}
